Complex Approximate Message Passing with Non-separable Denoising

Approximate Message Passing (AMP) is a general framework for iterative algorithms, originally developed for compressed sensing and later extended to a wide range of high-dimensional inference problems. Although recent work has advanced matrix AMP, complex AMP, and AMP for non-separable functions independently, a unified state evolution theory for complex AMP with non-separable denoisers has been lacking. This article fills that gap by establishing state evolution in the setting of complex, non-separable denoising functions. The proposed approach constructs an augmented real-valued system that lifts the problem to a higher-dimensional space, then recovers the complex domain through a many-to-one canonical transformation. Under this construction, the Onsager correction naturally involves Wirtinger derivatives, and the resulting state evolution reduces to scalar complex recursions despite the non-separable structure of the denoisers. The framework extends to the matrix-valued setting, accommodating multiple feature vectors simultaneously. This generalization enables AMP to exploit joint structural constraints, such as simultaneous group and element sparsity, in complex-valued recovery problems. The complex sparse group least absolute shrinkage and selection operator (LASSO) serves as a key instantiation, motivated by preamble detection in Orthogonal Time-Frequency Space (OTFS)-based unsourced random access. Numerical experiments confirm that state evolution accurately predicts performance and show that complex non-separable denoising can produce significant gains over separable and real-valued alternatives.

==> Figures/nmse_vs_iter.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=5.5cm,
    font=\small,
    xmin=0, xmax=100,
    xlabel={Number of Iterations},
    ylabel={NMSE},
    title={Convergence of Complex AMP and ISTA},
    grid=both,
    minor grid style={opacity=0.25},
    major grid style={opacity=0.5},
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        rounded corners=4pt,
        font=\footnotesize,
        cells={anchor=west}
    }
]

\addplot[color=teal, line width=1.5pt]
    table[x=iteration, y=nmse_ista] {Figures/nmse_vs_iter.dat};
\addlegendentry{Complex ISTA}

\addplot[color=purple, line width=1.5pt]
    table[x=iteration, y=nmse_amp] {Figures/nmse_vs_iter.dat};
\addlegendentry{Complex AMP}

\addplot[color=gray, line width=1.5pt, dashed]
    table[x=iteration, y=se_amp] {Figures/nmse_vs_iter.dat};
\addlegendentry{State Evolution}

\end{axis}
\end{tikzpicture}


==> Figures/nmse_vs_snr.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=7cm,
    height=5.5cm,
    font=\small,
    xlabel={SNR (dB)},
    xmin=10, xmax=40,
    ylabel={NMSE},
    ymin=0.005,
    title={Performance Comparison across SNR},
    grid=both,
    minor grid style={opacity=0.25},
    major grid style={opacity=0.5},
    legend style={
        at={(0.03,0.03)},
        anchor=south west,
        rounded corners=4pt,
        font=\scriptsize,
        cells={anchor=west},
        inner sep=2pt,
        row sep=-2pt
    }
]

\addplot[color=green!60!black, line width=1.5pt, mark=triangle*]
    table[x=snr_db, y=nmse_group_lasso] {Figures/nmse_vs_snr.dat};
\addlegendentry{Complex GL}

\addplot[color=blue!50, line width=1.5pt, mark=diamond*]
    table[x=snr_db, y=nmse_real_sgl] {Figures/nmse_vs_snr.dat};
\addlegendentry{Real SGL}

\addplot[color=blue!75!black, line width=1.5pt, mark=triangle*, mark options={rotate=180}]
    table[x=snr_db, y=nmse_lasso] {Figures/nmse_vs_snr.dat};
\addlegendentry{Complex LASSO}

\addplot[color=purple, line width=1.5pt, mark=*]
    table[x=snr_db, y=nmse_sgl, y error=std_sgl] {Figures/nmse_vs_snr.dat};
\addlegendentry{Complex SGL}

\addplot[color=gray, line width=1.5pt, dashed]
    table[x=snr_db, y=se_sgl] {Figures/nmse_vs_snr.dat};
\addlegendentry{State Evolution}

\end{semilogyaxis}
\end{tikzpicture}

